Brooks' Theorem in Graph Streams: A Single-Pass Semi-Streaming Algorithm for $\Delta$-Coloring

Every graph with maximum degree $\Delta$ can be colored with $(\Delta+1)$ colors using a simple greedy algorithm. Remarkably, recent work has shown that one can find such a coloring even in the semi-streaming model. But, in reality, one almost never needs $(\Delta+1)$ colors to properly color a graph. Indeed, the celebrated \Brooks' theorem states that every (connected) graph beside cliques and odd cycles can be colored with $\Delta$ colors. Can we find a $\Delta$-coloring in the semi-streaming model as well? We settle this key question in the affirmative by designing a randomized semi-streaming algorithm that given any graph, with high probability, either correctly declares that the graph is not $\Delta$-colorable or outputs a $\Delta$-coloring of the graph. The proof of this result starts with a detour. We first (provably) identify the extent to which the previous approaches for streaming coloring fail for $\Delta$-coloring: for instance, all these approaches can handle streams with repeated edges and they can run in $o(n^2)$ time -- we prove that neither of these tasks is possible for $\Delta$-coloring. These impossibility results however pinpoint exactly what is missing from prior approaches when it comes to $\Delta$-coloring. We then build on these insights to design a semi-streaming algorithm that uses $(i)$ a novel sparse-recovery approach based on sparse-dense decompositions to (partially) recover the "problematic" subgraphs of the input -- the ones that form the basis of our impossibility results -- and $(ii)$ a new coloring approach for these subgraphs that allows for recoloring of other vertices in a controlled way without relying on local explorations or finding "augmenting paths" that are generally impossible for semi-streaming algorithms. We believe both these techniques can be of independent interest.

==> figures/fig-base-base.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}


\newcommand{\nodenum}[1]{{\fontsize{1pt}{1pt}\selectfont #1}}

\newcommand{\colorgridbr}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=red!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrf}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=ForestGreen!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridbg}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!75] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Gray] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridfy}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Yellow] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridry}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=ForestGreen!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrg}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!75] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Gray] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrp}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=ForestGreen!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridfp}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=ForestGreen!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=blue!50] (0,0.1) rectangle (0.3,0.2);
}}
\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]


\node[circle, black!75,  fill=blue!50, draw]  (V14){\nodenum{1}};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
\node (C14)[above left=5pt and 12pt of V14]{\colorgridbr};

\node[circle, black!75,  fill=white!50, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{2}};
\node (C15)[above right=5pt and 12pt of V15]{\colorgridrp};


\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{3}};
\node (C16)[above left=5pt and 12pt of V16]{\colorgridry};




\node[circle, black!75,  fill=blue!50, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{4}};
\node (C17)[above left=5pt and 12pt of V17]{\colorgridfp};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{5}};
\node (C22)[above right=5pt and 12pt of V22]{\colorgridfy};

\node[circle, black!75,  fill=red!50, draw]  (Z1)[above right=0.25cm and 1.75cm of V17]{\nodenum{\textcolor{red!50}{1}}};
\node[circle, black!75,  fill=ForestGreen!50, draw]  (Z2)[below left=-0.25cm and 1.25cm of V14]{\nodenum{\textcolor{ForestGreen!50}{1}}};

\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);

\draw[color=black!75, line width=0.75pt](Z2) to (V16);
\draw[color=black!75, line width=0.75pt](Z1) to (V22);
%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-base-pg.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{{\fontsize{2pt}{2pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick]



\node[circle, black, fill=white, draw]  (a1){\nodenum{2}};
\node[circle, black, fill=white, draw]  (a2)[below=0.75cm of a1]{\nodenum{3}};
\node[circle, black, fill=white, draw]  (a3)[below=0.75cm of a2]{\nodenum{5}};

\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=Yellow, draw, line width=0.25pt] (P1) [above right=0cm and 2.5cm of a1]{};
\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=red!50, draw, line width=0.25pt] (P2) [below=0.75cm of P1]{};
\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=ForestGreen!50, draw, line width=0.25pt] (P3) [below=0.75cm of P2]{};


\begin{scope}[on background layer]
\draw[color=black, line width=0.75pt]
(a1.center) to (P1.center)
(a1.center) to (P2.west)
(a1.center) to (P3.west)
(a2.center) to (P1.west)
(a2.center) to (P2.west)
(a3.center) to (P1.west)
(a3.center) to (P3.west);
\end{scope}

\begin{scope}[on background layer]
\draw[color=red, line width=1pt, dashed]
(a2.center) to (P3.west)
(a3.center) to (P2.west);
\end{scope}









\end{tikzpicture}


==> figures/fig-decomposition.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]


\node[circle, black!75, fill=white, draw]  (V1){\nodenum{1}};

\node[circle, black!75, fill=white, draw]    (V2)[above right=0.05cm and 1cm of V1]{\nodenum{ 2}};

\node[circle, black!75, fill=white, draw]    (V3)[below=0.75cm of V1]{\nodenum{ 3}};

\node[circle, black!75, fill=white, draw]    (V4)[right=of V3]{\nodenum{ 4}};

\node[circle, black!75,   fill=white, draw]  (V5)[below left=0.75cm and 0.5cm of V3]{\nodenum{ 5}};

\node[circle, black!75,  fill=white, draw]  (V6)[right=1.75cm of V5]{\nodenum{ 6}};

\node[circle, black!75,  fill=white, draw]  (V7)[below right=1cm and 0.5cm of V5]{\nodenum{ 7}};

\node[circle, black!75,  fill=white, draw]  (V8)[below right=0.15cm and 1.25cm of V7]{\nodenum{ 8}};

\node[circle, black!75, fill=white, draw]   (V11)[above right =0.5cm and 1cm  of V4]{\nodenum{ 11}};

\node[circle, black!75, fill=white, draw]   (V10)[below right=0.25cm and 1cm of V11]{\nodenum{ 10}};

\node[circle, black!75, fill=white, draw]   (V13)[above right=0.5cm and 0.75cm of V10]{\nodenum{ 13}};

\node[circle, black!75,  fill=white, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};

\node[circle, black!75,  fill=white, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};



%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V18)[below right=0.75cm and 0.25 cm of V15]{\nodenum{ 18}};
%%\node (C18)[above right=5pt and 12pt of V18]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V19)[below right=1.75cm and 0.25 cm of V18]{\nodenum{ 19}};
%%\node (C19)[above right=5pt and 12pt of V19]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]    (V20)[above left=0.25cm and 1.25 cm of V19]{\nodenum{ 20}};
%%\node (C20)[below left=5pt and 12pt of V20]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V21)[below right=0.5cm and 0.5 cm of V20]{\nodenum{ 21}};
%%\node (C21)[below left=5pt and 12pt of V21]{\colorgrid};
%%


\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V5) (V6) (V7) (V8), dashed]{};
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

\draw[color=black!75, line width=0.75pt](V1) to (V2);
\draw[color=black!75, line width=0.75pt](V4) to (V7);
\draw[color=black!75, line width=0.75pt](V3) to (V4);
\draw[color=black!75, line width=0.75pt](V1) to (V2);
\draw[color=black!75, line width=0.75pt](V1) to (V3);
\draw[color=black!75, line width=0.75pt](V3) to (V5);
\draw[color=black!75, line width=0.75pt](V4) to (V11);
\draw[color=black!75, line width=0.75pt](V4) to (V6);
\draw[color=black!75, line width=0.75pt](V5) to (V7);
\draw[color=black!75, line width=0.75pt](V7) to (V6);
\draw[color=black!75, line width=0.75pt](V7) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V5);
\draw[color=black!75, line width=0.75pt](V8) to (V5);

\draw[color=black!75, line width=0.75pt](V10) to (V11);
\draw[color=black!75, line width=0.75pt](V14) to (V8);
\draw[color=black!75, line width=0.75pt](V10) to (V17);
\draw[color=black!75, line width=0.75pt](V10) to (V13);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);




\end{tikzpicture}


==> figures/fig-easy.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75, fill=blue!20, draw]  (V8){\nodenum{ 8}};

\node[circle, black!75, fill=blue!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{ 10}};

\node[circle, black!75,  fill=red!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
\node[circle, black!75,  fill=red!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};



\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

\draw[color=black!75, line width=0.75pt](V14) to (V8);
\draw[color=black!75, line width=0.75pt](V10) to (V17);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);

%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-hard.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75, fill=blue!20, draw]    (V3){\nodenum{ 3}};
\node (C3)[above left=5pt and 12pt of V3]{\colorgrid};

\node[circle, black!75, fill=blue!20, draw]    (V4)[right=of V3]{\nodenum{ 4}};
\node (C4)[above right=14pt and 8pt of V4]{\colorgrid};

\node[circle, black!75,   fill=white, draw]  (V5)[below left=0.75cm and 0.5cm of V3]{\nodenum{ 5}};
\node (C5)[above left=5pt and 12pt of V5]{\colorgrid};

\node[circle, black!75,  fill=white, draw]  (V6)[right=1.75cm of V5]{\nodenum{ 6}};
\node (C6)[above right=5pt and 12pt of V6]{\colorgrid};

\node[circle, black!75,  fill=white, draw]  (V7)[below right=1cm and 0.5cm of V5]{\nodenum{ 7}};
\node (C7)[below left=5pt and 12pt of V7]{\colorgrid};

\node[circle, black!75,  fill=white, draw]  (V8)[below right=0.15cm and 1.25cm of V7]{\nodenum{ 8}};
\node (C8)[below right=5pt and 12pt of V8]{\colorgrid};



%%\node[circle, black!75, fill=blue!20, draw]  (V14)[below right=0.2cm and 1.25cm of V8]{\nodenum{ 14}};
%%\node (C14)[above left=5pt and 12pt of V14]{\colorgrid};





%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V18)[below right=0.75cm and 0.25 cm of V15]{\nodenum{ 18}};
%%\node (C18)[above right=5pt and 12pt of V18]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V19)[below right=1.75cm and 0.25 cm of V18]{\nodenum{ 19}};
%%\node (C19)[above right=5pt and 12pt of V19]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]    (V20)[above left=0.25cm and 1.25 cm of V19]{\nodenum{ 20}};
%%\node (C20)[below left=5pt and 12pt of V20]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V21)[below right=0.5cm and 0.5 cm of V20]{\nodenum{ 21}};
%%\node (C21)[below left=5pt and 12pt of V21]{\colorgrid};
%%


\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V5) (V6) (V7) (V8), dashed]{};
\end{scope}

\draw[color=black!75, line width=0.75pt](V4) to (V7);
\draw[color=black!75, line width=0.75pt](V4) to (V6);
%\draw[color=black!75, line width=0.75pt](V3) to (V4);
\draw[color=black!75, line width=0.75pt](V3) to (V5);
\draw[color=black!75, line width=0.75pt](V5) to (V7);
\draw[color=black!75, line width=0.75pt](V7) to (V6);
\draw[color=black!75, line width=0.75pt](V7) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V5);
\draw[color=black!75, line width=0.75pt](V8) to (V5);

\draw[color=black!75, line width=0.75pt, bend left=2cm](V4) to (V8);




\end{tikzpicture}


==> figures/fig-helper-friend.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]

%%

%\draw [help lines, step=0.5cm] (0,0) grid (5,5);

\node[ellipse, black!75, fill=ForestGreen!10, draw, dashed, minimum width=85pt, minimum height=50pt] (K) at (2,1) {};

\node[circle, black!75, fill=white, draw] (V1) at (1,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z1) at (0,1) {};
\node[circle, black!75, fill=black!25, draw] (V2) at (1.5,1.5) {};
\node[circle, black!75, fill=white] (Z2) at (1.5,2.5) {};
\node[circle, black!75, fill=black!25, draw] (V3) at (2.5,1.5) {};
\node[circle, black!75, fill=white] (Z3) at (2.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V4) at (3,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z4) at (4,1) {};
\node[circle, black!75, fill=white, draw] (V5) at (2.5,0.5) {};
\node[circle, black!75, fill=white] (Z5) at (2.5,-0.5) {};
\node[circle, black!75, fill=white, draw] (V6) at (1.5,0.5) {};
\node[circle, black!75, fill=white] (Z6) at (1.5,-0.5) {};

\draw[color=black!30, line width=1pt]
(V1) to (Z1)
(V2) to (Z1)
(V6) to (Z1)
(V4) to (Z4)
(V5) to (Z4)
(V3) to (Z4); 




\foreach \i in {1,...,5}
{
  \pgfmathtruncatemacro{\ip}{(\i + 1)};
\foreach \j in {\ip,...,6}
{
\draw[color=black!30, line width=1pt]
(V\i) to (V\j);	
}
}

\draw[color=red, line width=1.5pt]
(V2) to (Z1)
(V2) to (V1)
(V2) to (V3)
(V2) to (V4)
(V2) to (V5)
(V2) to (V6); 

%%\node[circle, black!75, fill=white, draw] (V2) [above left=0.35cm and 0.5cm of V1]{}; 
%%\node[circle, black!75, fill=white, draw] (V3) [above left=0.25cm and 0.5cm of V2]{}; 
%%\node[circle, black!75, fill=white, draw] (V4) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V5) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V6) [left=-1.25cm of K]{}; 

%%\node[circle, black!75, fill=blue!20, draw]  (V8){\nodenum{ 8}};
%%
%%\node[circle, black!75, fill=blue!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{ 10}};
%%
%%\node[circle, black!75,  fill=red!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
%%\node[circle, black!75,  fill=red!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};
%%
%%
%%
%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);
%%
%%\draw[color=black!75, line width=0.75pt](V15) to (V22);
%%\draw[color=black!75, line width=0.75pt](V22) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V22);
%%\draw[color=black!75, line width=0.75pt](V16) to (V17);
%%\draw[color=black!75, line width=0.75pt](V17) to (V15);
%%\draw[color=black!75, line width=0.75pt](V16) to (V15);
%%\draw[color=black!75, line width=0.75pt](V22) to (V17);
%%\draw[color=black!75, line width=0.75pt](V14) to (V15);
%%
%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-or-stream.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}


\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75,  fill=white, draw]  (V14){};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};

\node[circle, black!75,  fill=white, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};


\node  (U)[above left=0.8cm and 0.75cm of V14]{\huge $+$};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};


\node[circle, black!75,  fill=white, draw]  (Z14)[left=2.5cm of V14]{};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (Z15)[below right=0cm and 1cm of Z14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (Z16)[above left=1cm and 0.27cm of Z14]{\nodenum{ 16}};

\node[circle, black!75,  fill=white, draw]  (Z17)[above right=0.65cm and 0.75cm of Z16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (Z22)[below right=0.65cm and 0.75cm of Z17]{\nodenum{ 22}};

\node  (N)[right=2.75cm of U]{\huge $=$};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};


\node[circle, black!75,  fill=black!25, draw]  (W14)[ right=3cm of V14]{};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (W15)[below right=0cm and 1cm of W14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (W16)[above left=1cm and 0.27cm of W14]{\nodenum{ 16}};

\node[circle, black!75,  fill=black!25, draw]  (W17)[above right=0.65cm and 0.75cm of W16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (W22)[below right=0.65cm and 0.75cm of W17]{\nodenum{ 22}};


%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);

%\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=red!75, line width=1.5pt]
(V22) to (V14)
(V16) to (V14)
(V16) to (V17)
(V17) to (V15)
(V22) to (V17)
(V14) to (V15);

%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 

\draw[color=blue!75, line width=1.5pt]
(Z15) to (Z22)
(Z16) to (Z22)
(Z16) to (Z17)
(Z16) to (Z15)
(Z22) to (Z17)
(Z14) to (Z15);

\draw[color=black!75, line width=1pt]
(W22) to (W14)
(W16) to (W14)
(W16) to (W17)
(W17) to (W15)
(W22) to (W17)
(W14) to (W15)
(W15) to (W22)
(W16) to (W22)
(W16) to (W15);

%%\draw[color=black!75, line width=0.75pt](V14) to (Z15);
%%\draw[color=black!75, line width=0.75pt](V17) to (Z17);
%\draw[color=black!75, line width=0.75pt](V15) to (V22);

\end{tikzpicture}


==> figures/fig-outer-1.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]

%%

%\draw [help lines, step=0.5cm] (0,0) grid (5,5);

\node[ellipse, black!75, fill=ForestGreen!10, draw, dashed, minimum width=85pt, minimum height=50pt] (K) at (2,1) {};

\node[circle, black!75, fill=white, draw] (V1) at (1,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z1) at (0,1) {};
\node[circle, black!75, fill=white, draw] (V2) at (1.5,1.5) {};
\node[circle, black!75, fill=red!25, draw] (Z2) at (1.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V3) at (2.5,1.5) {};
\node[circle, black!75, fill=ForestGreen!20, draw] (Z3) at (2.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V4) at (3,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z4) at (4,1) {};
\node[circle, black!75, fill=white, draw] (V5) at (2.5,0.5) {};
\node[circle, black!75, fill=yellow, draw] (Z5) at (2.5,-0.5) {};
\node[circle, black!75, fill=white, draw] (V6) at (1.5,0.5) {};
\node[circle, black!75, fill=purple, draw] (Z6) at (1.5,-0.5) {};

\draw[color=black!75, line width=0.75pt]
(V1) to (Z1)
(V2) to (Z2)
(V3) to (Z3)
(V4) to (Z4)
(V5) to (Z5)
(V6) to (Z6); 

\foreach \i in {1,...,5}
{
  \pgfmathtruncatemacro{\ip}{(\i + 1)};
\foreach \j in {\ip,...,6}
{
\draw[color=black!75, line width=0.75pt]
(V\i) to (V\j);	
}
}


%%\node[circle, black!75, fill=white, draw] (V2) [above left=0.35cm and 0.5cm of V1]{}; 
%%\node[circle, black!75, fill=white, draw] (V3) [above left=0.25cm and 0.5cm of V2]{}; 
%%\node[circle, black!75, fill=white, draw] (V4) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V5) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V6) [left=-1.25cm of K]{}; 

%%\node[circle, black!75, fill=blue!20, draw]  (V8){\nodenum{ 8}};
%%
%%\node[circle, black!75, fill=blue!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{ 10}};
%%
%%\node[circle, black!75,  fill=red!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
%%\node[circle, black!75,  fill=red!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};
%%
%%
%%
%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);
%%
%%\draw[color=black!75, line width=0.75pt](V15) to (V22);
%%\draw[color=black!75, line width=0.75pt](V22) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V22);
%%\draw[color=black!75, line width=0.75pt](V16) to (V17);
%%\draw[color=black!75, line width=0.75pt](V17) to (V15);
%%\draw[color=black!75, line width=0.75pt](V16) to (V15);
%%\draw[color=black!75, line width=0.75pt](V22) to (V17);
%%\draw[color=black!75, line width=0.75pt](V14) to (V15);
%%
%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-outer-2.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]

%%

%\draw [help lines, step=0.5cm] (0,0) grid (5,5);

\node[ellipse, black!75, fill=ForestGreen!10, draw, dashed, minimum width=85pt, minimum height=50pt] (K) at (2,1) {};

\node[circle, black!75, fill=white, draw] (V1) at (1,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z1) at (0,1) {};
\node[circle, black!75, fill=white, draw] (V2) at (1.5,1.5) {};
\node[circle, black!75, fill=white] (Z2) at (1.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V3) at (2.5,1.5) {};
\node[circle, black!75, fill=white] (Z3) at (2.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V4) at (3,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z4) at (4,1) {};
\node[circle, black!75, fill=white, draw] (V5) at (2.5,0.5) {};
\node[circle, black!75, fill=white] (Z5) at (2.5,-0.5) {};
\node[circle, black!75, fill=white, draw] (V6) at (1.5,0.5) {};
\node[circle, black!75, fill=white] (Z6) at (1.5,-0.5) {};

\draw[color=black!75, line width=0.75pt]
(V1) to (Z1)
(V2) to (Z1)
(V6) to (Z1)
(V4) to (Z4)
(V5) to (Z4)
(V3) to (Z4); 

\foreach \i in {1,...,5}
{
  \pgfmathtruncatemacro{\ip}{(\i + 1)};
\foreach \j in {\ip,...,6}
{
\draw[color=black!75, line width=0.75pt]
(V\i) to (V\j);	
}
}


%%\node[circle, black!75, fill=white, draw] (V2) [above left=0.35cm and 0.5cm of V1]{}; 
%%\node[circle, black!75, fill=white, draw] (V3) [above left=0.25cm and 0.5cm of V2]{}; 
%%\node[circle, black!75, fill=white, draw] (V4) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V5) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V6) [left=-1.25cm of K]{}; 

%%\node[circle, black!75, fill=blue!20, draw]  (V8){\nodenum{ 8}};
%%
%%\node[circle, black!75, fill=blue!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{ 10}};
%%
%%\node[circle, black!75,  fill=red!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
%%\node[circle, black!75,  fill=red!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};
%%
%%
%%
%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);
%%
%%\draw[color=black!75, line width=0.75pt](V15) to (V22);
%%\draw[color=black!75, line width=0.75pt](V22) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V22);
%%\draw[color=black!75, line width=0.75pt](V16) to (V17);
%%\draw[color=black!75, line width=0.75pt](V17) to (V15);
%%\draw[color=black!75, line width=0.75pt](V16) to (V15);
%%\draw[color=black!75, line width=0.75pt](V22) to (V17);
%%\draw[color=black!75, line width=0.75pt](V14) to (V15);
%%
%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-outer-3.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]

%%

%\draw [help lines, step=0.5cm] (0,0) grid (5,5);

\node[ellipse, black!75, fill=ForestGreen!10, draw, dashed, minimum width=85pt, minimum height=50pt] (K) at (2,1) {};

\node[circle, black!75, fill=white, draw] (V1) at (1,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z1) at (0,1) {};
\node[circle, black!75, fill=yellow, draw] (Z2) at (0,0.5) {};
\node[circle, black!75, fill=red!25, draw] (Z3) at (0,1.5) {};
\node[circle, black!75, fill=white, draw] (V2) at (2,1.5) {};
\node[circle, black!75, fill=red!25, draw] (Z4) at (1.5,2.5) {};
\node[circle, black!75, fill=blue!25, draw] (Z5) at (2,2.5) {};
\node[circle, black!75, fill=yellow, draw] (Z6) at (2.5,2.5) {};
\node[circle, black!75, fill=white, draw] (V3) at (3,1) {};
\node[circle, black!75, fill=yellow, draw] (Z7) at (4,1.5) {};
\node[circle, black!75, fill=red!25, draw] (Z8) at (4,1) {};
\node[circle, black!75, fill=blue!25, draw] (Z9) at (4,0.5) {};
\node[circle, black!75, fill=white, draw] (V4) at (2,0.5) {};
\node[circle, black!75, fill=red!25, draw] (Z10) at (2,-0.5) {};
\node[circle, black!75, fill=yellow, draw] (Z11) at (2.5,-0.5) {};
\node[circle, black!75, fill=blue!25, draw] (Z12) at (1.5,-0.5) {};

\draw[color=black!75, line width=0.75pt]
(V1) to (Z1)
(V1) to (Z2)
(V1) to (Z3)
(V2) to (Z4)
(V2) to (Z5)
(V2) to (Z6)
(V3) to (Z7)
(V3) to (Z8)
(V3) to (Z9)
(V4) to (Z10)
(V4) to (Z11)
(V4) to (Z12); 
%%
\foreach \i in {1,...,3}
{
  \pgfmathtruncatemacro{\ip}{(\i + 1)};
\foreach \j in {\ip,...,4}
{
\draw[color=black!75, line width=0.75pt]
(V\i) to (V\j);	
}
}


%%\node[circle, black!75, fill=white, draw] (V2) [above left=0.35cm and 0.5cm of V1]{}; 
%%\node[circle, black!75, fill=white, draw] (V3) [above left=0.25cm and 0.5cm of V2]{}; 
%%\node[circle, black!75, fill=white, draw] (V4) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V5) [left=-1.25cm of K]{}; 
%%\node[circle, black!75, fill=white, draw] (V6) [left=-1.25cm of K]{}; 

%%\node[circle, black!75, fill=blue!20, draw]  (V8){\nodenum{ 8}};
%%
%%\node[circle, black!75, fill=blue!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{ 10}};
%%
%%\node[circle, black!75,  fill=red!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
%%\node[circle, black!75,  fill=red!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};
%%
%%\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};
%%
%%
%%
%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);
%%
%%\draw[color=black!75, line width=0.75pt](V15) to (V22);
%%\draw[color=black!75, line width=0.75pt](V22) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V22);
%%\draw[color=black!75, line width=0.75pt](V16) to (V17);
%%\draw[color=black!75, line width=0.75pt](V17) to (V15);
%%\draw[color=black!75, line width=0.75pt](V16) to (V15);
%%\draw[color=black!75, line width=0.75pt](V22) to (V17);
%%\draw[color=black!75, line width=0.75pt](V14) to (V15);
%%
%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-ps-fail.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}


\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}

\newcommand{\colorgridbr}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=red!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrf}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=ForestGreen!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridbg}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!75] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Gray] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridfy}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=ForestGreen!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Yellow] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridry}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Yellow] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrg}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!75] (0,0) rectangle (0.3,0.1);
\filldraw[fill=Gray] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridrp}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=red!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=ForestGreen!50] (0,0.1) rectangle (0.3,0.2);
}}

\newcommand{\colorgridfp}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=ForestGreen!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=blue!50] (0,0.1) rectangle (0.3,0.2);
}}
\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]


\node[circle, black!75,  fill=black!25, draw]  (V14){};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};
\node (C14)[above left=5pt and 12pt of V14]{\colorgridbr};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};
\node (C15)[above right=5pt and 12pt of V15]{\colorgridrp};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};
\node (C16)[above left=5pt and 12pt of V16]{\colorgridfp};

\node[circle, black!75,  fill=black!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};
\node (C17)[above left=5pt and 12pt of V17]{\colorgridfy};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};
\node (C22)[above right=5pt and 12pt of V22]{\colorgridfp};


%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);

%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-ps.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]


\node[circle, black!75, fill=white, draw]  (V1){\nodenum{1}};

\node[circle, black!75, fill=white, draw]    (V2)[above right=0.05cm and 1cm of V1]{\nodenum{ 2}};

\node[circle, black!75, fill=white, draw]    (V3)[below=0.75cm of V1]{\nodenum{ 3}};

\node[circle, black!75, fill=white, draw]    (V4)[right=of V3]{\nodenum{ 4}};

\node[circle, black!75,   fill=white, draw]  (V5)[below left=0.75cm and 0.5cm of V3]{\nodenum{ 5}};

\node[circle, black!75,  fill=white, draw]  (V6)[right=1.75cm of V5]{\nodenum{ 6}};

\node[circle, black!75,  fill=white, draw]  (V7)[below right=1cm and 0.5cm of V5]{\nodenum{ 7}};

\node[circle, black!75,  fill=white, draw]  (V8)[below right=0.15cm and 1.25cm of V7]{\nodenum{ 8}};

\node[circle, black!75, fill=white, draw]   (V11)[above right =0.5cm and 1cm  of V4]{\nodenum{ 11}};

\node[circle, black!75, fill=white, draw]   (V10)[below right=0.25cm and 1cm of V11]{\nodenum{ 10}};

\node[circle, black!75, fill=white, draw]   (V13)[above right=0.5cm and 0.75cm of V10]{\nodenum{ 13}};

\node[circle, black!75,  fill=white, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};

\node[circle, black!75,  fill=white, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};



%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V18)[below right=0.75cm and 0.25 cm of V15]{\nodenum{ 18}};
%%\node (C18)[above right=5pt and 12pt of V18]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V19)[below right=1.75cm and 0.25 cm of V18]{\nodenum{ 19}};
%%\node (C19)[above right=5pt and 12pt of V19]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]    (V20)[above left=0.25cm and 1.25 cm of V19]{\nodenum{ 20}};
%%\node (C20)[below left=5pt and 12pt of V20]{\colorgrid};
%%
%%\node[circle, blue, fill=white, draw,  line width=1pt]   (V21)[below right=0.5cm and 0.5 cm of V20]{\nodenum{ 21}};
%%\node (C21)[below left=5pt and 12pt of V21]{\colorgrid};
%%


\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V5) (V6) (V7) (V8), dashed]{};
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

\draw[color=black!75, line width=0.75pt](V1) to (V2);
\draw[color=black!75, line width=0.75pt](V4) to (V7);
\draw[color=black!75, line width=0.75pt](V3) to (V4);
\draw[color=black!75, line width=0.75pt](V1) to (V2);
\draw[color=black!75, line width=0.75pt](V1) to (V3);
\draw[color=black!75, line width=0.75pt](V3) to (V5);
\draw[color=black!75, line width=0.75pt](V4) to (V11);
\draw[color=black!75, line width=0.75pt](V4) to (V6);
\draw[color=black!75, line width=0.75pt](V5) to (V7);
\draw[color=black!75, line width=0.75pt](V7) to (V6);
\draw[color=black!75, line width=0.75pt](V7) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V8);
\draw[color=black!75, line width=0.75pt](V6) to (V5);
\draw[color=black!75, line width=0.75pt](V8) to (V5);

\draw[color=black!75, line width=0.75pt](V10) to (V11);
\draw[color=black!75, line width=0.75pt](V14) to (V8);
\draw[color=black!75, line width=0.75pt](V10) to (V17);
\draw[color=black!75, line width=0.75pt](V10) to (V13);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);




\end{tikzpicture}


==> figures/fig-query.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}


\newcommand{\nodenum}[1]{}%{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75,  fill=red!50, draw]  (V14){};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=yellow, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{ 15}};

\node[circle, black!75,  fill=blue!50, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{ 16}};

\node[circle, black!75,  fill=red!50, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{ 17}};

\node[circle, black!75,  fill=ForestGreen!50, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{ 22}};


\node[circle, black!75,  fill=red!50, draw]  (Z14)[left=2.5cm of V14]{};%[below left=2.3cm and 0.25cm of V10]{\nodenum{ 14}};

\node[circle, black!75,  fill=blue!50, draw]  (Z15)[below right=0cm and 1cm of Z14]{\nodenum{ 15}};

\node[circle, black!75,  fill=ForestGreen!50, draw]  (Z16)[above left=1cm and 0.27cm of Z14]{\nodenum{ 16}};

\node[circle, black!75,  fill=blue!50, draw]  (Z17)[above right=0.65cm and 0.75cm of Z16]{\nodenum{ 17}};

\node[circle, black!75,  fill=yellow, draw]  (Z22)[below right=0.65cm and 0.75cm of Z17]{\nodenum{ 22}};


%%\begin{scope}[on background layer]
%%\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
%%%%\end{scope}
%%
%%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%%\draw[color=black!75, line width=0.75pt](V10) to (V17);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=black!75, line width=0.75pt](V22) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=black!75, line width=0.75pt](V14) to (V15);

%%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 

\draw[color=black!75, line width=0.75pt](Z15) to (Z22);
\draw[color=black!75, line width=0.75pt](Z22) to (Z14);
\draw[color=black!75, line width=0.75pt](Z16) to (Z14);
\draw[color=black!75, line width=0.75pt](Z17) to (Z14);
\draw[color=black!75, line width=0.75pt](Z16) to (Z22);
\draw[color=black!75, line width=0.75pt](Z16) to (Z17);
\draw[color=black!75, line width=0.75pt](Z16) to (Z15);
\draw[color=black!75, line width=0.75pt](Z22) to (Z17);
\draw[color=black!75, line width=0.75pt](Z14) to (Z15);

\draw[color=black!75, line width=0.75pt](V14) to (Z15);
\draw[color=black!75, line width=0.75pt](V17) to (Z17);
%\draw[color=black!75, line width=0.75pt](V15) to (V22);

\end{tikzpicture}


==> figures/fig-sampled-pg.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{{\fontsize{2pt}{2pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick]



\node[circle, black, fill=white, draw]  (a1){\nodenum{2}};
\node[circle, black, fill=white, draw]  (a2)[below=0.75cm of a1]{\nodenum{3}};
\node[circle, black, fill=white, draw]  (a3)[below=0.75cm of a2]{\nodenum{5}};

\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=Yellow, draw, line width=0.25pt] (P1) [above right=0cm and 2.5cm of a1]{};
\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=red!50, draw, line width=0.25pt] (P2) [below=0.75cm of P1]{};
\node[rectangle,minimum height=7.5pt, minimum width=20pt, black, fill=ForestGreen!50, draw, line width=0.25pt] (P3) [below=0.75cm of P2]{};


\begin{scope}[on background layer]
\draw[color=black, line width=0.75pt]
(a1.center) to (P2.west)
(a1.center) to (P3.west)
(a2.center) to (P2.west)
(a3.center) to (P1.west);
\end{scope}

\begin{scope}[on background layer]
\draw[color=red, line width=1pt, dashed]
(a2.center) to (P3.west)
(a3.center) to (P2.west);
\end{scope}

\begin{scope}[on background layer]
\draw[color=blue, line width=1pt, dotted]
(a1.center) to (P1.center)
(a2.center) to (P1.west)
(a3.center) to (P3.west);
\end{scope}










\end{tikzpicture}


==> figures/fig-sr-1.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75, fill=white!20, draw]  (V8){\nodenum{1}};

\node[circle, black!75, fill=white!20, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{2}};

\node[circle, black!75,  fill=black!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{3}};

\node (n) [below right=0.75cm and 0.3cm of V14]{{\scriptsize $\vec{N}(3) := [\textcolor{blue}{1},0,0,\textcolor{blue}{1},\textcolor{blue}{1},0,\textcolor{blue}{1}]$}};

\node[circle, black!75,  fill=white, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{4}};

\node[circle, black!75,  fill=white, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{5}};

\node (nn) [above left=1.75cm and 0.3cm of V14]{{\scriptsize $K$}};


\node[circle, black!75,  fill=white!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{6}};

\node[circle, black!75,  fill=white, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{7}};



\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

\draw[color=blue!75, line width=1pt](V14) to (V8);
\draw[color=black!75, line width=0.75pt](V10) to (V17);

\draw[color=black!75, line width=0.75pt](V15) to (V22);
\draw[color=blue!75, line width=1pt](V22) to (V14);
\draw[color=blue!75, line width=1pt](V16) to (V14);
\draw[color=black!75, line width=0.75pt](V16) to (V22);
\draw[color=black!75, line width=0.75pt](V16) to (V17);
\draw[color=black!75, line width=0.75pt](V17) to (V15);
\draw[color=black!75, line width=0.75pt](V16) to (V15);
\draw[color=black!75, line width=0.75pt](V22) to (V17);
\draw[color=blue!75, line width=1pt](V14) to (V15);

%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-sr-2.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75, fill=white!25, draw]  (V8){\nodenum{1}};

\node[circle, black!75, fill=white!25, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{2}};

\node[circle, black!75,  fill=black!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{3}};

\node (n) [below right=0.75cm and 0.5cm of V14]{{\scriptsize ${\chi(K)} := [0,0,1,1,1,1,1]$}};

\node[circle, black!75,  fill=black!25, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{4}};

\node[circle, black!75,  fill=black!25, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{5}};
\node[circle, black!75,  fill=black!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{6}};

\node (nn) [above left=1.75cm and 0.3cm of V14]{{\scriptsize $K$}};


\node[circle, black!75,  fill=black!25, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{7}};



\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

%\draw[color=black!75, line width=0.75pt](V14) to (V8);
%\draw[color=black!75, line width=0.75pt](V10) to (V17);

%%\draw[color=black!75, line width=0.75pt](V15) to (V22);
%%\draw[color=black!75, line width=0.75pt](V22) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V14);
%%\draw[color=black!75, line width=0.75pt](V16) to (V22);
%%\draw[color=black!75, line width=0.75pt](V16) to (V17);
%%\draw[color=black!75, line width=0.75pt](V17) to (V15);
%%\draw[color=black!75, line width=0.75pt](V16) to (V15);
%%\draw[color=black!75, line width=0.75pt](V22) to (V17);
%%\draw[color=black!75, line width=0.75pt](V14) to (V15);

%\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/fig-sr-3.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}



\newcommand{\colorgrid}{}

\newcommand{\nodenum}[1]{{\fontsize{1pt}{1pt}\selectfont #1}}


\begin {tikzpicture}[ auto ,node distance =1cm and 1cm , on grid , semithick, inner sep=3pt]



\node[circle, black!75, fill=white!25, draw]  (V8){\nodenum{1}};

\node[circle, black!75, fill=white!25, draw]   (V10)[above right=2.1cm and 1.5cm of V8]{\nodenum{2}};

\node[circle, black!75,  fill=black!25, draw]  (V14)[below left=2.3cm and 0.25cm of V10]{\nodenum{3}};

\node (n) [below right=0.75cm and 0.5cm of V14]{{\scriptsize $\vec{N}(3)-{\chi(K)} := [\textcolor{blue}{1},0,0,0,0,\textcolor{red}{-1},0]$}};

\node[circle, black!75,  fill=white!25, draw]  (V15)[below right=0cm and 1cm of V14]{\nodenum{4}};

\node[circle, black!75,  fill=white!25, draw]  (V16)[above left=1cm and 0.27cm of V14]{\nodenum{5}};
\node[circle, black!75,  fill=white!25, draw]  (V17)[above right=0.65cm and 0.75cm of V16]{\nodenum{6}};

\node (nn) [above left=1.75cm and 0.3cm of V14]{{\scriptsize $K$}};


\node[circle, black!75,  fill=white!25, draw]  (V22)[below right=0.65cm and 0.75cm of V17]{\nodenum{7}};



\begin{scope}[on background layer]
\node[black!75, draw, fill=ForestGreen!10, inner sep=2.5pt, fit=(V14) (V15) (V16) (V17) (V22), dashed]{};
\end{scope}

\draw[color=blue!75, line width=1pt](V14) to (V8);
\draw[color=red, line width=1pt, dashed] (V14) to (V17); 


\end{tikzpicture}


==> figures/find-helper-critical.tex <==
\pgfdeclarelayer{edges}       % hide edges behind ellipses
\pgfdeclarelayer{ellipses}    % hide edges behind vertices
\pgfsetlayers{edges,ellipses,main}
% set the order of the layers (main is the standard layer)

\begin{tikzpicture}
    [vertex/.style={circle, draw=blue!50, fill=blue!20, thick, inner sep=0pt,
     minimum size=2mm},
     gray/.style={vertex, draw=gray!50, fill=gray!20},
     ghost/.style={inner sep=0pt, minimum size=0mm},
     scale=0.9]
    \node [vertex] (w*) [label=right:{\footnotesize $w^*$}] at (4.5, 4.5) {};

    \node [gray] (w1) [] at (3.5, 4.5) {};
    \node [gray] (w2) [] at (3.5, 4) {};
    \node [ghost] (wi) [] at (3.5, 3.5) {\footnotesize$\vdots$};

    \node [vertex] (w) [label=right:{\footnotesize$v$}] at (3.5, 2.75) {};

    \node [ghost] (K) [label=right:{\footnotesize$K$}] at (4, 5.5) {};

    \draw (4, 3) ellipse (1.5cm and 3cm); % the almost-clique K
    \begin{pgfonlayer}{ellipses}
        \draw [fill=gray!20] (1, 2.75) ellipse (.5cm and 1cm); % N(w) \ K
        \draw [fill=gray!20] (4, 1.5) ellipse (1cm and .5cm); % K \ N(w)
    \end{pgfonlayer}

    \node [ghost] (Nw1) [] at (1, 3.75) {};
    \node [ghost] (Nw2) [] at (1, 1.75) {};
    \node [ghost] (NNw1) [] at (3, 1.5) {};
    \node [ghost] (NNw2) [] at (5, 1.5) {};

    \draw (w*) edge [dashed] (w1);
    \draw (w*) edge [dashed] (w2);
    \draw (w*) edge [dashed] (w);
    \begin{pgfonlayer}{edges}
        \draw (w) edge (Nw1);
        \draw (w) edge (Nw2);
        \draw (w) edge [dashed] (NNw1);
        \draw (w) edge [dashed] (NNw2);
    \end{pgfonlayer}

    %\coordinate[left=.4cm of Nw1] (Nw11);
    %\coordinate[left=.4cm of Nw2] (Nw22);
    %\draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    %(Nw11) -- (Nw22) node [black, midway, xshift=-2.5cm] (Nw)
    %{$\card{N(w) \setminus K} \leq \nondeg{K}{w^*}$};

    \node [ghost] (Nw) at (-1.95, 2.75)
    {\footnotesize $\card{N(v) \setminus K} \leq \nondeg{K}{w^*} \approx r$};

    \coordinate[below=.4cm of NNw1] (NNw11);
    \coordinate[below=.4cm of NNw2] (NNw22);
    \draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    (NNw11) -- (NNw22) node [black, midway, yshift=-7pt] (NNw) {};

    \node [ghost] (NNwLabel) [left= of NNw]
    {\footnotesize $\card{K \setminus N(v)} \leq \nondeg{K}{w^*} \approx r$};

    \draw [->] (NNw) edge [out=270, in=270] (NNwLabel);

    % \draw [help lines] (0,0) grid (7, 7);
\end{tikzpicture}


==> figures/helper-critical.tex <==
\pgfdeclarelayer{edges}       % hide edges behind ellipses
\pgfdeclarelayer{ellipses}    % hide edges behind vertices
\pgfsetlayers{edges,ellipses,main}
% set the order of the layers (main is the standard layer)

\begin{tikzpicture}
    [vertex/.style={circle, draw=blue!50, fill=blue!20, thick, inner sep=0pt,
     minimum size=2mm},
     red/.style={vertex, draw=red!50, fill=red!20},
     ghost/.style={inner sep=0pt, minimum size=0mm},
     scale=0.7]
    \node [vertex] (u) [label=above left:{\footnotesize$u$}] at (4, 4.5) {};
    \node [vertex] (v) [label=above left:{\footnotesize$v$}] at (4, 3) {};

    \draw (u) edge [dashed] (v);

    \node [ghost] (K) [label=right:{\footnotesize $K$}] at (4, 5) {};

    \draw (4, 3) ellipse (1.5cm and 3cm); % the almost-clique K
    \begin{pgfonlayer}{ellipses}
        \draw [fill=gray!20] (3, 1.5) ellipse (2cm and .5cm); % N(v)
    \end{pgfonlayer}

    %\node [ghost] (w1) [] at (1.5, 2.75) {};
    %\node [ghost] (w2) [] at (1.5, .75) {};

    \node [ghost] (v1) [] at (1, 1.5) {};
    \node [ghost] (v2) [] at (5, 1.5) {};

    \begin{pgfonlayer}{edges}
        \draw (v) edge (v1);
        \draw (v) edge (v2);
    \end{pgfonlayer}

    \node [ghost] (Nv) [] at (2, 1.5) {\footnotesize$N(v)$};
    % \coordinate[below=.7cm of v1] (v11);
    % \coordinate[below=.7cm of v2] (v22);
    % \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
    % (v11) -- (v22) node [black, midway, xshift=-.5cm, yshift=-.75cm] (Nv) {$N(v)$};

    % \draw [help lines] (0,0) grid (7, 7);
\end{tikzpicture}


==> figures/helper-friendly.tex <==
\pgfdeclarelayer{edges}       % hide edges behind ellipses
\pgfdeclarelayer{ellipses}    % hide edges behind vertices
\pgfsetlayers{edges,ellipses,main}
% set the order of the layers (main is the standard layer)

\begin{tikzpicture}
    [vertex/.style={circle, draw=blue!50, fill=blue!20, thick, inner sep=0pt,
     minimum size=2mm},
     red/.style={vertex, draw=red!50, fill=red!20},
     ghost/.style={inner sep=0pt, minimum size=0mm},
     scale=0.7]
    \node [red] (v) [label=above:{\footnotesize $ v$}] at (4, 4.5) {};
    \node [vertex] (w) [label=below:$w$] at (4, 3) {};

    \node [vertex] (u) [label=below:{\footnotesize $u$}] at (1.5, 4) {};

    \draw (u) edge [dashed] (w);
    \draw (u) edge [out=0, in=180] (v);

    \node [ghost] (K) [label=right:{\footnotesize $K$}] at (4, 1.5) {};

    \begin{pgfonlayer}{ellipses}
        \draw (4, 3) ellipse (1.5cm and 3cm); % the almost-clique K
        \draw [fill=gray!20] (1.5, 1.75) ellipse (0.5cm and 1cm); % N(w)
        \draw [fill=gray!20] (1.5, 4) ellipse (0.5cm and 1cm); % N(v)
    \end{pgfonlayer}

    \node [ghost] (w1) [] at (1.5, 2.75) {};
    \node [ghost] (w2) [] at (1.5, .75) {};

    \node [ghost] (v1) [] at (1.5, 5) {};
    \node [ghost] (v2) [] at (1.5, 3) {};

    \node [ghost] (u1) [] at (4, 5.5) {};
    \node [ghost] (u2) [] at (4, 3.5) {};

    \draw (u) edge [out = 0, in = 180] (u1);
    \draw (u) edge [out = 0, in = 180] (u2);

    \begin{pgfonlayer}{edges}
        \draw [fill=white] (4, 4.5) ellipse (.5cm and 1cm); % N(u)
        \draw (w) edge (w1);
        \draw (w) edge (w2);
        \draw (v) edge (v1);
        \draw (v) edge (v2);
    \end{pgfonlayer}

    % \coordinate[left=.4cm of v1] (v11);
    % \coordinate[left=.4cm of v2] (v22);
    % \draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    % (v11) -- (v22) node [black, midway, xshift=-1.25cm] (Nv) {$N(v) \setminus K$};

    \node [ghost] (Nv) at (-0.25, 4) {\footnotesize $N(v) \setminus K$};

    % \coordinate[left=.4cm of w1] (w11);
    % \coordinate[left=.4cm of w2] (w22);
    % \draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    % (w11) -- (w22) node [black, midway, xshift=-1.25cm] (Nw) {$N(w) \setminus K$};

    \node [ghost] (Nw) at (-0.25, 1.75) {\footnotesize $N(w) \setminus K$};

    \coordinate[right=.4cm of u1] (u11);
    \coordinate[right=.4cm of u2] (u22);
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (u11) -- (u22) node [black, midway, xshift=7pt] (Nu) {};

    \node [ghost] (Nulabel) [right=1cm of Nu]
    {\footnotesize $\card{N(u) \cap K} \geq \frac{\Delta}{\beta}$};

    \draw [->] (Nu) edge (Nulabel);

    \draw (v) edge (w);

    %\draw [help lines] (0,0) grid (7, 7);
\end{tikzpicture}


==> figures/use-helper-critical.tex <==
\pgfdeclarelayer{edges}       % hide edges behind ellipses
\pgfdeclarelayer{ellipses}    % hide edges behind vertices
\pgfsetlayers{edges,ellipses,main}
% set the order of the layers (main is the standard layer)

\newcommand{\colorgridbr}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=red!50] (0,0.1) rectangle (0.3,0.2);
}}

\begin{tikzpicture}
    [vertex/.style={circle, draw=blue!50, fill=blue!20, thick, inner sep=0pt,
     minimum size=2mm},
     red/.style={vertex, draw=red!50, fill=red!20},
     ghost/.style={inner sep=0pt, minimum size=0mm},
     scale=1]
    \node [vertex] (u) [label=above left:{\footnotesize$u$}] at (4, 4.5) {};
	\node [vertex] (v) [label=above left:{\footnotesize$v$}] at (4, 1.5) {};

    \draw (u) edge [dashed] (v);

    \node [ghost] (K) [label=right:{\footnotesize $K$}] at (4, 1) {};

    \draw (4, 3) ellipse (1.5cm and 3cm); % the almost-clique K
    \begin{pgfonlayer}{ellipses}
        \draw [fill=gray!20] (1.5, 4.5) ellipse (0.5cm and 1cm); % N(u)
        \draw [fill=gray!20] (1.5, 1.5) ellipse (0.5cm and 1cm); % N(v)
    \end{pgfonlayer}

    %\node [ghost] (w1) [] at (1.5, 2.75) {};
    %\node [ghost] (w2) [] at (1.5, .75) {};

	\node [ghost] (v1) [] at (1.5, 2.5) {};
	\node [ghost] (v2) [] at (1.5, 0.5) {};

	\node [ghost] (u1) [] at (1.5, 5.5) {};
	\node [ghost] (u2) [] at (1.5, 3.5) {};

    \begin{pgfonlayer}{edges}
        \draw (v) edge (v1);
        \draw (v) edge (v2);
        \draw (u) edge (u1);
        \draw (u) edge (u2);
    \end{pgfonlayer}

	\node [ghost, font=\footnotesize, align=left] (Nv) [] at (-1, 1.5)
	{$\leq 10\eps\Delta$ colored\\neighbors};

	\node [ghost, font=\footnotesize, align=left] (Nu) [] at (-1, 4.5)
	{$\leq 10\eps\Delta$ colored\\neighbors};
    % \coordinate[below=.7cm of v1] (v11);
    % \coordinate[below=.7cm of v2] (v22);
    % \draw [decorate,decoration={brace,amplitude=10pt,mirror}]
    % (v11) -- (v22) node [black, midway, xshift=-.5cm, yshift=-.75cm] (Nv) {$N(v)$};

    % \draw [help lines] (0,0) grid (7, 7);

	\node (L5u) [right = 3pt of u]{\colorgridbr};
\end{tikzpicture}


==> figures/use-helper-friendly.tex <==
\pgfdeclarelayer{edges}       % hide edges behind ellipses
\pgfdeclarelayer{ellipses}    % hide edges behind vertices
\pgfsetlayers{edges,ellipses,main}
% set the order of the layers (main is the standard layer)

\newcommand{\colorgridbr}{\tikz{
\draw[xstep=0.3cm,ystep=0.1cm] (0,0)  grid (0.3,0.2); 
\filldraw[fill=blue!50] (0,0) rectangle (0.3,0.1);
\filldraw[fill=red!50] (0,0.1) rectangle (0.3,0.2);
}}

\begin{tikzpicture}
    [vertex/.style={circle, draw=blue!50, fill=blue!20, thick, inner sep=0pt,
     minimum size=2mm},
     red/.style={vertex, draw=red!50, fill=red!20},
     ghost/.style={inner sep=0pt, minimum size=0mm},
     scale=1]
%    \node [red] (v) [label=above:{\footnotesize $ v$}] at (4, 4.5) {};
    \node [vertex] (w) [label=below:$w$] at (4, 3) {};

    \node [vertex] (u) [label=below:{\footnotesize $u$}] at (1.5, 4) {};
	%\node (L6u) [above left = 1pt and 3pt of u]{\colorgridbr};
	\node (L6u) [left = 3pt of u]{\colorgridbr};

    \draw (u) edge [dashed] (w);

    \node [ghost] (K) [label=right:{\footnotesize $K$}] at (4, 1.5) {};

    \begin{pgfonlayer}{ellipses}
        \draw (4, 3) ellipse (1.5cm and 3cm); % the almost-clique K
        \draw [fill=gray!20] (1.5, 1.75) ellipse (0.5cm and 1cm); % N(w)
%        \draw [fill=gray!20] (1.5, 4) ellipse (0.5cm and 1cm); % N(v)
    \end{pgfonlayer}

    \node [ghost] (w1) [] at (1.5, 2.75) {};
    \node [ghost] (w2) [] at (1.5, .75) {};

    \node [ghost] (v1) [] at (1.5, 5) {};
    \node [ghost] (v2) [] at (1.5, 3) {};

    \node [ghost] (u1) [] at (4, 5.5) {};
    \node [ghost] (u2) [] at (4, 3.5) {};

    \draw (u) edge [out = 0, in = 180] (u1);
    \draw (u) edge [out = 0, in = 180] (u2);

    \begin{pgfonlayer}{edges}
        \draw [fill=white] (4, 4.5) ellipse (.5cm and 1cm); % N(u)
        \draw (w) edge (w1);
        \draw (w) edge (w2);
%        \draw (v) edge (v1);
%        \draw (v) edge (v2);
    \end{pgfonlayer}

    % \coordinate[left=.4cm of v1] (v11);
    % \coordinate[left=.4cm of v2] (v22);
    % \draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    % (v11) -- (v22) node [black, midway, xshift=-1.25cm] (Nv) {$N(v) \setminus K$};

%    \node [ghost] (Nv) at (-0.25, 4) {\footnotesize $N(v) \setminus K$};

    % \coordinate[left=.4cm of w1] (w11);
    % \coordinate[left=.4cm of w2] (w22);
    % \draw [decorate,decoration={brace,amplitude=10pt, mirror}]
    % (w11) -- (w22) node [black, midway, xshift=-1.25cm] (Nw) {$N(w) \setminus K$};

	\node [ghost, align=left, font=\footnotesize] (Nw) at (-0.75, 1.75)
	{$\leq 10\eps\Delta$ colored\\ neighbors};

    \coordinate[right=.4cm of u1] (u11);
    \coordinate[right=.4cm of u2] (u22);
    \draw [decorate,decoration={brace,amplitude=10pt}]
    (u11) -- (u22) node [black, midway, xshift=7pt] (Nu) {};

	\node [ghost, align=left, font=\footnotesize] (Nulabel) [right=1cm of Nu]
    {$\geq \frac{\Delta}{\beta}$ uncolored\\ neighbors};

    \draw [->] (Nu) edge (Nulabel);

%    \draw (v) edge (w);

    %\draw [help lines] (0,0) grid (7, 7);
\end{tikzpicture}

